Information Loss Is All You Need: $TC^0$ Pseudorandomness from Worst-Case Lattices

Can deterministic information loss yield post-quantum pseudorandomness with $TC^0$ evaluation? We show that deterministic rounding achieves this under quantum worst-case lattice hardness, with fixed polynomial parameters and no predetermined sample bound. We introduce learning with algebraic rounding (LAR), which applies an explicit integer rounding map to blocks of secret-dependent linear measurements and encodes the result in a lattice quotient. For one fixed family with polynomially bounded modulus and dimensions, deterministic labels on exactly uniform, secret-independent public matrices are computationally indistinguishable from independent uniform labels for every polynomial number of classical random examples. Our classical reduction from Gaussian LWE, combined with the quantum worst-case reduction to LWE, bases LAR on GapSVP and SIVP over general lattices at approximation factor $\widetilde{O}(q)$, where $q$ is the modulus. The proof uses source-independent affine transport: public affine maps sampled independently of the hidden errors transport the Gaussian error law close to uniform on the rounding map's zero-label fiber while preserving exactly uniform public matrices. For every fixed inverse-polynomial accuracy, we give a polynomial-time sampler for the same public parameter family. This yields the first post-quantum weak pseudorandom function with joint key-and-input evaluation in $TC^0$, secure against uniform quantum polynomial-time distinguishers given any polynomial number of classical uniform random examples. We also prove hardness of learning polynomial-size two-hidden-layer ReLU networks from noiseless uniform random examples, even for quantum polynomial-time improper learners.

==> figures/body-goal.tex <==
% Structural illustration of the exact cycle difference law.
% Solid arrows are source columns; the dashed arc is affine-offset randomness.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,line cap=round]
  \path[use as bounding box] (0,-0.25) rectangle (13.8,3.1);
  \node at (6.9,2.9) {hidden path source coordinates};
  \node[circle,draw,fill=white,minimum size=6mm,inner sep=0pt] (b1) at (1.1,2) {$1$};
  \node[circle,draw,fill=white,minimum size=6mm,inner sep=0pt] (b2) at (4.0,2) {$2$};
  \node[circle,draw,fill=white,minimum size=6mm,inner sep=0pt] (b3) at (6.9,2) {$3$};
  \node[circle,draw,fill=white,minimum size=6mm,inner sep=0pt] (b4) at (9.8,2) {$4$};
  \node[circle,draw,fill=white,minimum size=6mm,inner sep=0pt] (b5) at (12.7,2) {$5$};
  \draw[->,semithick] (b1) -- node[above] {$\CycleGaussianScalar_1$} (b2);
  \draw[->,semithick] (b2) -- node[above] {$\CycleGaussianScalar_2$} (b3);
  \draw[->,semithick] (b3) -- node[above] {$\CycleGaussianScalar_3$} (b4);
  \draw[->,semithick] (b4) -- node[above] {$\CycleGaussianScalar_4$} (b5);
  \node at (1.1,1.35) {$\CycleGaussianScalar_1-\BodyClosureGaussian$};
  \node at (4.0,1.35) {$\CycleGaussianScalar_2-\CycleGaussianScalar_1$};
  \node at (6.9,1.35) {$\CycleGaussianScalar_3-\CycleGaussianScalar_2$};
  \node at (9.8,1.35) {$\CycleGaussianScalar_4-\CycleGaussianScalar_3$};
  \node at (12.7,1.35) {$\BodyClosureGaussian-\CycleGaussianScalar_4$};
  \draw[->,semithick,dashed,rounded corners=4mm] (b5.east)
    -- (13.6,2) -- (13.6,0.12) -- (0.2,0.12) -- (0.2,2) -- (b1.west);
  \node[fill=white,inner sep=3pt] at (6.9,0.12)
    {public closure $\BodyClosureGaussian\sim\Gaussian{\ZZ}{\GaussianWidth}$};
\end{tikzpicture}


==> figures/leg-goal.tex <==
\begingroup%
% Generated by scripts/render_component_goals.py; edit the generator.
% Exact discrete cells: white=0, black=legend maximum, linear grayscale.
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,line cap=round]
\path[use as bounding box] (0,0) rectangle (16.200000,8.200000);
\node[inner sep=0pt,font=\small,text=black!85] at (7.000000,7.950000) {Illustrative parameters: $\LARModulus=31,\quad\GaussianWidth=3,\quad\LegTrimMargin=3$};
\path[fill=white,draw=none] (1.150000,1.200000) rectangle (6.400000,6.450000);
\path[fill=black!0.16042578,draw=none]
  (1.658065,3.740323) rectangle (1.827419,3.909677)
  (1.827419,3.570968) rectangle (1.996774,3.740323)
  (1.996774,3.401613) rectangle (2.166129,3.570968)
  (2.166129,3.232258) rectangle (2.335484,3.401613)
  (2.335484,3.062903) rectangle (2.504839,3.232258)
  (2.504839,2.893548) rectangle (2.674194,3.062903)
  (2.674194,2.724194) rectangle (2.843548,2.893548)
  (2.843548,2.554839) rectangle (3.012903,2.724194)
  (3.012903,2.385484) rectangle (3.182258,2.554839)
  (3.182258,2.216129) rectangle (3.351613,2.385484)
  (3.351613,2.046774) rectangle (3.520968,2.216129)
  (3.520968,1.877419) rectangle (3.690323,2.046774)
  (3.690323,1.708065) rectangle (3.859677,1.877419);
\path[fill=black!1.71502751,draw=none]
  (1.658065,3.909677) rectangle (1.827419,4.079032)
  (1.827419,3.740323) rectangle (1.996774,3.909677)
  (1.996774,3.570968) rectangle (2.166129,3.740323)
  (2.166129,3.401613) rectangle (2.335484,3.570968)
  (2.335484,3.232258) rectangle (2.504839,3.401613)
  (2.504839,3.062903) rectangle (2.674194,3.232258)
  (2.674194,2.893548) rectangle (2.843548,3.062903)
  (2.843548,2.724194) rectangle (3.012903,2.893548)
  (3.012903,2.554839) rectangle (3.182258,2.724194)
  (3.182258,2.385484) rectangle (3.351613,2.554839)
  (3.351613,2.216129) rectangle (3.520968,2.385484)
  (3.520968,2.046774) rectangle (3.690323,2.216129)
  (3.690323,1.877419) rectangle (3.859677,2.046774)
  (3.859677,1.708065) rectangle (4.029032,1.877419);
\path[fill=black!9.16842490,draw=none]
  (1.658065,4.079032) rectangle (1.827419,4.248387)
  (1.827419,3.909677) rectangle (1.996774,4.079032)
  (1.996774,3.740323) rectangle (2.166129,3.909677)
  (2.166129,3.570968) rectangle (2.335484,3.740323)
  (2.335484,3.401613) rectangle (2.504839,3.570968)
  (2.504839,3.232258) rectangle (2.674194,3.401613)
  (2.674194,3.062903) rectangle (2.843548,3.232258)
  (2.843548,2.893548) rectangle (3.012903,3.062903)
  (3.012903,2.724194) rectangle (3.182258,2.893548)
  (3.182258,2.554839) rectangle (3.351613,2.724194)
  (3.351613,2.385484) rectangle (3.520968,2.554839)
  (3.520968,2.216129) rectangle (3.690323,2.385484)
  (3.690323,2.046774) rectangle (3.859677,2.216129)
  (3.859677,1.877419) rectangle (4.029032,2.046774)
  (4.029032,1.708065) rectangle (4.198387,1.877419);
\path[fill=black!24.49391047,draw=none]
  (1.658065,4.248387) rectangle (1.827419,4.417742)
  (1.827419,4.079032) rectangle (1.996774,4.248387)
  (1.996774,3.909677) rectangle (2.166129,4.079032)
  (2.166129,3.740323) rectangle (2.335484,3.909677)
  (2.335484,3.570968) rectangle (2.504839,3.740323)
  (2.504839,3.401613) rectangle (2.674194,3.570968)
  (2.674194,3.232258) rectangle (2.843548,3.401613)
  (2.843548,3.062903) rectangle (3.012903,3.232258)
  (3.012903,2.893548) rectangle (3.182258,3.062903)
  (3.182258,2.724194) rectangle (3.351613,2.893548)
  (3.351613,2.554839) rectangle (3.520968,2.724194)
  (3.520968,2.385484) rectangle (3.690323,2.554839)
  (3.690323,2.216129) rectangle (3.859677,2.385484)
  (3.859677,2.046774) rectangle (4.029032,2.216129)
  (4.029032,1.877419) rectangle (4.198387,2.046774)
  (4.198387,1.708065) rectangle (4.367742,1.877419);
\path[fill=black!32.68334964,draw=none]
  (1.658065,4.417742) rectangle (1.827419,4.587097)
  (1.827419,4.248387) rectangle (1.996774,4.417742)
  (1.996774,4.079032) rectangle (2.166129,4.248387)
  (2.166129,3.909677) rectangle (2.335484,4.079032)
  (2.335484,3.740323) rectangle (2.504839,3.909677)
  (2.504839,3.570968) rectangle (2.674194,3.740323)
  (2.674194,3.401613) rectangle (2.843548,3.570968)
  (2.843548,3.232258) rectangle (3.012903,3.401613)
  (3.012903,3.062903) rectangle (3.182258,3.232258)
  (3.182258,2.893548) rectangle (3.351613,3.062903)
  (3.351613,2.724194) rectangle (3.520968,2.893548)
  (3.520968,2.554839) rectangle (3.690323,2.724194)
  (3.690323,2.385484) rectangle (3.859677,2.554839)
  (3.859677,2.216129) rectangle (4.029032,2.385484)
  (4.029032,2.046774) rectangle (4.198387,2.216129)
  (4.198387,1.877419) rectangle (4.367742,2.046774)
  (4.367742,1.708065) rectangle (4.537097,1.877419);
\path[fill=black!21.77236486,draw=none]
  (1.658065,4.587097) rectangle (1.827419,4.756452)
  (1.827419,4.417742) rectangle (1.996774,4.587097)
  (1.996774,4.248387) rectangle (2.166129,4.417742)
  (2.166129,4.079032) rectangle (2.335484,4.248387)
  (2.335484,3.909677) rectangle (2.504839,4.079032)
  (2.504839,3.740323) rectangle (2.674194,3.909677)
  (2.674194,3.570968) rectangle (2.843548,3.740323)
  (2.843548,3.401613) rectangle (3.012903,3.570968)
  (3.012903,3.232258) rectangle (3.182258,3.401613)
  (3.182258,3.062903) rectangle (3.351613,3.232258)
  (3.351613,2.893548) rectangle (3.520968,3.062903)
  (3.520968,2.724194) rectangle (3.690323,2.893548)
  (3.690323,2.554839) rectangle (3.859677,2.724194)
  (3.859677,2.385484) rectangle (4.029032,2.554839)
  (4.029032,2.216129) rectangle (4.198387,2.385484)
  (4.198387,2.046774) rectangle (4.367742,2.216129)
  (4.367742,1.877419) rectangle (4.537097,2.046774)
  (4.537097,1.708065) rectangle (4.706452,1.877419);
\path[fill=black!7.23823018,draw=none]
  (1.658065,4.756452) rectangle (1.827419,4.925806)
  (1.827419,4.587097) rectangle (1.996774,4.756452)
  (1.996774,4.417742) rectangle (2.166129,4.587097)
  (2.166129,4.248387) rectangle (2.335484,4.417742)
  (2.335484,4.079032) rectangle (2.504839,4.248387)
  (2.504839,3.909677) rectangle (2.674194,4.079032)
  (2.674194,3.740323) rectangle (2.843548,3.909677)
  (2.843548,3.570968) rectangle (3.012903,3.740323)
  (3.012903,3.401613) rectangle (3.182258,3.570968)
  (3.182258,3.232258) rectangle (3.351613,3.401613)
  (3.351613,3.062903) rectangle (3.520968,3.232258)
  (3.520968,2.893548) rectangle (3.690323,3.062903)
  (3.690323,2.724194) rectangle (3.859677,2.893548)
  (3.859677,2.554839) rectangle (4.029032,2.724194)
  (4.029032,2.385484) rectangle (4.198387,2.554839)
  (4.198387,2.216129) rectangle (4.367742,2.385484)
  (4.367742,2.046774) rectangle (4.537097,2.216129)
  (4.537097,1.877419) rectangle (4.706452,2.046774)
  (4.706452,1.708065) rectangle (4.875806,1.877419);
\path[fill=black!1.20051926,draw=none]
  (1.658065,4.925806) rectangle (1.827419,5.095161)
  (1.827419,4.756452) rectangle (1.996774,4.925806)
  (1.996774,4.587097) rectangle (2.166129,4.756452)
  (2.166129,4.417742) rectangle (2.335484,4.587097)
  (2.335484,4.248387) rectangle (2.504839,4.417742)
  (2.504839,4.079032) rectangle (2.674194,4.248387)
  (2.674194,3.909677) rectangle (2.843548,4.079032)
  (2.843548,3.740323) rectangle (3.012903,3.909677)
  (3.012903,3.570968) rectangle (3.182258,3.740323)
  (3.182258,3.401613) rectangle (3.351613,3.570968)
  (3.351613,3.232258) rectangle (3.520968,3.401613)
  (3.520968,3.062903) rectangle (3.690323,3.232258)
  (3.690323,2.893548) rectangle (3.859677,3.062903)
  (3.859677,2.724194) rectangle (4.029032,2.893548)
  (4.029032,2.554839) rectangle (4.198387,2.724194)
  (4.198387,2.385484) rectangle (4.367742,2.554839)
  (4.367742,2.216129) rectangle (4.537097,2.385484)
  (4.537097,2.046774) rectangle (4.706452,2.216129)
  (4.706452,1.877419) rectangle (4.875806,2.046774)
  (4.875806,1.708065) rectangle (5.045161,1.877419);
\path[fill=black!0.09931120,draw=none]
  (1.658065,5.095161) rectangle (1.827419,5.264516)
  (1.827419,4.925806) rectangle (1.996774,5.095161)
  (1.996774,4.756452) rectangle (2.166129,4.925806)
  (2.166129,4.587097) rectangle (2.335484,4.756452)
  (2.335484,4.417742) rectangle (2.504839,4.587097)
  (2.504839,4.248387) rectangle (2.674194,4.417742)
  (2.674194,4.079032) rectangle (2.843548,4.248387)
  (2.843548,3.909677) rectangle (3.012903,4.079032)
  (3.012903,3.740323) rectangle (3.182258,3.909677)
  (3.182258,3.570968) rectangle (3.351613,3.740323)
  (3.351613,3.401613) rectangle (3.520968,3.570968)
  (3.520968,3.232258) rectangle (3.690323,3.401613)
  (3.690323,3.062903) rectangle (3.859677,3.232258)
  (3.859677,2.893548) rectangle (4.029032,3.062903)
  (4.029032,2.724194) rectangle (4.198387,2.893548)
  (4.198387,2.554839) rectangle (4.367742,2.724194)
  (4.367742,2.385484) rectangle (4.537097,2.554839)
  (4.537097,2.216129) rectangle (4.706452,2.385484)
  (4.706452,2.046774) rectangle (4.875806,2.216129)
  (4.875806,1.877419) rectangle (5.045161,2.046774)
  (5.045161,1.708065) rectangle (5.214516,1.877419);
\path[draw=black!40,line width=.4pt,fill=none] (1.150000,1.200000) rectangle (6.400000,6.450000);
\path[draw=black!55,line width=.35pt] (1.234677,1.200000) -- (1.234677,1.130000);
\node[inner sep=0pt,text=black!85] at (1.234677,0.990000) {$0$};
\path[draw=black!55,line width=.35pt] (2.081452,1.200000) -- (2.081452,1.130000);
\node[inner sep=0pt,text=black!85] at (2.081452,0.990000) {$5$};
\path[draw=black!55,line width=.35pt] (2.928226,1.200000) -- (2.928226,1.130000);
\node[inner sep=0pt,text=black!85] at (2.928226,0.990000) {$10$};
\path[draw=black!55,line width=.35pt] (3.775000,1.200000) -- (3.775000,1.130000);
\node[inner sep=0pt,text=black!85] at (3.775000,0.990000) {$15$};
\path[draw=black!55,line width=.35pt] (4.621774,1.200000) -- (4.621774,1.130000);
\node[inner sep=0pt,text=black!85] at (4.621774,0.990000) {$20$};
\path[draw=black!55,line width=.35pt] (5.468548,1.200000) -- (5.468548,1.130000);
\node[inner sep=0pt,text=black!85] at (5.468548,0.990000) {$25$};
\path[draw=black!55,line width=.35pt] (6.315323,1.200000) -- (6.315323,1.130000);
\node[inner sep=0pt,text=black!85] at (6.315323,0.990000) {$30$};
\path[draw=black!55,line width=.35pt] (1.150000,1.284677) -- (1.080000,1.284677);
\node[inner sep=0pt,anchor=east,text=black!85] at (1.000000,1.284677) {$0$};
\path[draw=black!55,line width=.35pt] (1.150000,2.131452) -- (1.080000,2.131452);
\node[inner sep=0pt,anchor=east,text=black!85] at (1.000000,2.131452) {$5$};
\path[draw=black!55,line width=.35pt] (1.150000,2.978226) -- (1.080000,2.978226);
\node[inner sep=0pt,anchor=east,text=black!85] at (1.000000,2.978226) {$10$};
\path[draw=black!55,line width=.35pt] (1.150000,3.825000) -- (1.080000,3.825000);
\node[inner sep=0pt,anchor=east,text=black!85] at (1.000000,3.825000) {$15$};
\path[draw=black!55,line width=.35pt] (1.150000,4.671774) -- (1.080000,4.671774);
\node[inner sep=0pt,anchor=east,text=black!85] at (1.000000,4.671774) {$20$};
\path[draw=black!55,line width=.35pt] (1.150000,5.518548) -- (1.080000,5.518548);
\node[inner sep=0pt,anchor=east,text=black!85] at (1.000000,5.518548) {$25$};
\path[draw=black!55,line width=.35pt] (1.150000,6.365323) -- (1.080000,6.365323);
\node[inner sep=0pt,anchor=east,text=black!85] at (1.000000,6.365323) {$30$};
\node[inner sep=0pt,text=black!85] at (3.775000,0.660000) {First off-body residue};
\node[inner sep=0pt,rotate=90,text=black!85] at (0.300000,3.825000) {Second off-body residue};
\node[inner sep=0pt,font=\small\bfseries] at (3.775000,7.400000) {Without boundary line};
\node[inner sep=0pt,text=black!75] at (3.775000,6.970000) {$\LocalAtomWeight=0$};
\node[inner sep=0pt,text=black!85] at (3.775000,0.160000) {Line mass: $0$};
\path[fill=white,draw=none] (4.400000,3.600000) rectangle (6.370000,6.430000);
\path[fill=white,draw=none] (4.860000,3.940000) rectangle (6.110000,6.190000);
\path[fill=black!24.49391047,draw=none]
  (5.610000,3.940000) rectangle (5.860000,4.190000);
\path[fill=black!32.68334964,draw=none]
  (5.610000,4.190000) rectangle (5.860000,4.440000)
  (5.860000,3.940000) rectangle (6.110000,4.190000);
\path[fill=black!21.77236486,draw=none]
  (5.610000,4.440000) rectangle (5.860000,4.690000)
  (5.860000,4.190000) rectangle (6.110000,4.440000);
\path[fill=black!7.23823018,draw=none]
  (5.610000,4.690000) rectangle (5.860000,4.940000)
  (5.860000,4.440000) rectangle (6.110000,4.690000);
\path[fill=black!1.20051926,draw=none]
  (5.610000,4.940000) rectangle (5.860000,5.190000)
  (5.860000,4.690000) rectangle (6.110000,4.940000);
\path[fill=black!0.09931120,draw=none]
  (5.610000,5.190000) rectangle (5.860000,5.440000)
  (5.860000,4.940000) rectangle (6.110000,5.190000);
\path[draw=black!45,line width=.35pt,fill=none] (4.860000,3.940000) rectangle (6.110000,6.190000);
\path[draw=black!10,line width=.15pt] (5.110000,3.940000) -- (5.110000,6.190000);
\path[draw=black!10,line width=.15pt] (5.360000,3.940000) -- (5.360000,6.190000);
\path[draw=black!10,line width=.15pt] (5.610000,3.940000) -- (5.610000,6.190000);
\path[draw=black!10,line width=.15pt] (5.860000,3.940000) -- (5.860000,6.190000);
\path[draw=black!10,line width=.15pt] (4.860000,4.190000) -- (6.110000,4.190000);
\path[draw=black!10,line width=.15pt] (4.860000,4.440000) -- (6.110000,4.440000);
\path[draw=black!10,line width=.15pt] (4.860000,4.690000) -- (6.110000,4.690000);
\path[draw=black!10,line width=.15pt] (4.860000,4.940000) -- (6.110000,4.940000);
\path[draw=black!10,line width=.15pt] (4.860000,5.190000) -- (6.110000,5.190000);
\path[draw=black!10,line width=.15pt] (4.860000,5.440000) -- (6.110000,5.440000);
\path[draw=black!10,line width=.15pt] (4.860000,5.690000) -- (6.110000,5.690000);
\path[draw=black!10,line width=.15pt] (4.860000,5.940000) -- (6.110000,5.940000);
\path[draw=black!55,line width=.35pt] (4.985000,3.940000) -- (4.985000,3.890000);
\node[inner sep=0pt,font=\scriptsize] at (4.985000,3.750000) {$0$};
\path[draw=black!55,line width=.35pt] (5.985000,3.940000) -- (5.985000,3.890000);
\node[inner sep=0pt,font=\scriptsize] at (5.985000,3.750000) {$4$};
\path[draw=black!55,line width=.35pt] (4.860000,4.065000) -- (4.810000,4.065000);
\node[inner sep=0pt,font=\scriptsize,anchor=east] at (4.740000,4.065000) {$18$};
\path[draw=black!55,line width=.35pt] (4.860000,6.065000) -- (4.810000,6.065000);
\node[inner sep=0pt,font=\scriptsize,anchor=east] at (4.740000,6.065000) {$26$};
\node[inner sep=0pt,font=\scriptsize,text=black!75] at (5.485000,6.320000) {Boundary zoom};
\path[draw=black!55,line width=.4pt,densely dashed,fill=none] (1.150000,4.248387) rectangle (1.996774,5.772581);
\path[fill=white,draw=none] (7.550000,1.200000) rectangle (12.800000,6.450000);
\path[fill=black!0.34762760,draw=none]
  (7.550000,4.248387) rectangle (7.719355,4.417742)
  (7.550000,5.603226) rectangle (7.719355,5.772581);
\path[fill=black!4.00217305,draw=none]
  (7.550000,4.417742) rectangle (7.719355,4.587097)
  (7.550000,5.433871) rectangle (7.719355,5.603226);
\path[fill=black!22.92359500,draw=none]
  (7.550000,4.587097) rectangle (7.719355,4.756452)
  (7.550000,5.264516) rectangle (7.719355,5.433871);
\path[fill=black!65.32431207,draw=none]
  (7.550000,4.756452) rectangle (7.719355,4.925806)
  (7.550000,5.095161) rectangle (7.719355,5.264516);
\path[fill=black!92.61305652,draw=none]
  (7.550000,4.925806) rectangle (7.719355,5.095161);
\path[fill=black!0.13368520,draw=none]
  (8.058065,3.740323) rectangle (8.227419,3.909677)
  (8.227419,3.570968) rectangle (8.396774,3.740323)
  (8.396774,3.401613) rectangle (8.566129,3.570968)
  (8.566129,3.232258) rectangle (8.735484,3.401613)
  (8.735484,3.062903) rectangle (8.904839,3.232258)
  (8.904839,2.893548) rectangle (9.074194,3.062903)
  (9.074194,2.724194) rectangle (9.243548,2.893548)
  (9.243548,2.554839) rectangle (9.412903,2.724194)
  (9.412903,2.385484) rectangle (9.582258,2.554839)
  (9.582258,2.216129) rectangle (9.751613,2.385484)
  (9.751613,2.046774) rectangle (9.920968,2.216129)
  (9.920968,1.877419) rectangle (10.090323,2.046774)
  (10.090323,1.708065) rectangle (10.259677,1.877419);
\path[fill=black!1.42915801,draw=none]
  (8.058065,3.909677) rectangle (8.227419,4.079032)
  (8.227419,3.740323) rectangle (8.396774,3.909677)
  (8.396774,3.570968) rectangle (8.566129,3.740323)
  (8.566129,3.401613) rectangle (8.735484,3.570968)
  (8.735484,3.232258) rectangle (8.904839,3.401613)
  (8.904839,3.062903) rectangle (9.074194,3.232258)
  (9.074194,2.893548) rectangle (9.243548,3.062903)
  (9.243548,2.724194) rectangle (9.412903,2.893548)
  (9.412903,2.554839) rectangle (9.582258,2.724194)
  (9.582258,2.385484) rectangle (9.751613,2.554839)
  (9.751613,2.216129) rectangle (9.920968,2.385484)
  (9.920968,2.046774) rectangle (10.090323,2.216129)
  (10.090323,1.877419) rectangle (10.259677,2.046774)
  (10.259677,1.708065) rectangle (10.429032,1.877419);
\path[fill=black!7.64018523,draw=none]
  (8.058065,4.079032) rectangle (8.227419,4.248387)
  (8.227419,3.909677) rectangle (8.396774,4.079032)
  (8.396774,3.740323) rectangle (8.566129,3.909677)
  (8.566129,3.570968) rectangle (8.735484,3.740323)
  (8.735484,3.401613) rectangle (8.904839,3.570968)
  (8.904839,3.232258) rectangle (9.074194,3.401613)
  (9.074194,3.062903) rectangle (9.243548,3.232258)
  (9.243548,2.893548) rectangle (9.412903,3.062903)
  (9.412903,2.724194) rectangle (9.582258,2.893548)
  (9.582258,2.554839) rectangle (9.751613,2.724194)
  (9.751613,2.385484) rectangle (9.920968,2.554839)
  (9.920968,2.216129) rectangle (10.090323,2.385484)
  (10.090323,2.046774) rectangle (10.259677,2.216129)
  (10.259677,1.877419) rectangle (10.429032,2.046774)
  (10.429032,1.708065) rectangle (10.598387,1.877419);
\path[fill=black!20.41114097,draw=none]
  (8.058065,4.248387) rectangle (8.227419,4.417742)
  (8.227419,4.079032) rectangle (8.396774,4.248387)
  (8.396774,3.909677) rectangle (8.566129,4.079032)
  (8.566129,3.740323) rectangle (8.735484,3.909677)
  (8.735484,3.570968) rectangle (8.904839,3.740323)
  (8.904839,3.401613) rectangle (9.074194,3.570968)
  (9.074194,3.232258) rectangle (9.243548,3.401613)
  (9.243548,3.062903) rectangle (9.412903,3.232258)
  (9.412903,2.893548) rectangle (9.582258,3.062903)
  (9.582258,2.724194) rectangle (9.751613,2.893548)
  (9.751613,2.554839) rectangle (9.920968,2.724194)
  (9.920968,2.385484) rectangle (10.090323,2.554839)
  (10.090323,2.216129) rectangle (10.259677,2.385484)
  (10.259677,2.046774) rectangle (10.429032,2.216129)
  (10.429032,1.877419) rectangle (10.598387,2.046774)
  (10.598387,1.708065) rectangle (10.767742,1.877419);
\path[fill=black!27.23552279,draw=none]
  (8.058065,4.417742) rectangle (8.227419,4.587097)
  (8.227419,4.248387) rectangle (8.396774,4.417742)
  (8.396774,4.079032) rectangle (8.566129,4.248387)
  (8.566129,3.909677) rectangle (8.735484,4.079032)
  (8.735484,3.740323) rectangle (8.904839,3.909677)
  (8.904839,3.570968) rectangle (9.074194,3.740323)
  (9.074194,3.401613) rectangle (9.243548,3.570968)
  (9.243548,3.232258) rectangle (9.412903,3.401613)
  (9.412903,3.062903) rectangle (9.582258,3.232258)
  (9.582258,2.893548) rectangle (9.751613,3.062903)
  (9.751613,2.724194) rectangle (9.920968,2.893548)
  (9.920968,2.554839) rectangle (10.090323,2.724194)
  (10.090323,2.385484) rectangle (10.259677,2.554839)
  (10.259677,2.216129) rectangle (10.429032,2.385484)
  (10.429032,2.046774) rectangle (10.598387,2.216129)
  (10.598387,1.877419) rectangle (10.767742,2.046774)
  (10.767742,1.708065) rectangle (10.937097,1.877419);
\path[fill=black!18.14323641,draw=none]
  (8.058065,4.587097) rectangle (8.227419,4.756452)
  (8.227419,4.417742) rectangle (8.396774,4.587097)
  (8.396774,4.248387) rectangle (8.566129,4.417742)
  (8.566129,4.079032) rectangle (8.735484,4.248387)
  (8.735484,3.909677) rectangle (8.904839,4.079032)
  (8.904839,3.740323) rectangle (9.074194,3.909677)
  (9.074194,3.570968) rectangle (9.243548,3.740323)
  (9.243548,3.401613) rectangle (9.412903,3.570968)
  (9.412903,3.232258) rectangle (9.582258,3.401613)
  (9.582258,3.062903) rectangle (9.751613,3.232258)
  (9.751613,2.893548) rectangle (9.920968,3.062903)
  (9.920968,2.724194) rectangle (10.090323,2.893548)
  (10.090323,2.554839) rectangle (10.259677,2.724194)
  (10.259677,2.385484) rectangle (10.429032,2.554839)
  (10.429032,2.216129) rectangle (10.598387,2.385484)
  (10.598387,2.046774) rectangle (10.767742,2.216129)
  (10.767742,1.877419) rectangle (10.937097,2.046774)
  (10.937097,1.708065) rectangle (11.106452,1.877419);
\path[fill=black!6.03172518,draw=none]
  (8.058065,4.756452) rectangle (8.227419,4.925806)
  (8.227419,4.587097) rectangle (8.396774,4.756452)
  (8.396774,4.417742) rectangle (8.566129,4.587097)
  (8.566129,4.248387) rectangle (8.735484,4.417742)
  (8.735484,4.079032) rectangle (8.904839,4.248387)
  (8.904839,3.909677) rectangle (9.074194,4.079032)
  (9.074194,3.740323) rectangle (9.243548,3.909677)
  (9.243548,3.570968) rectangle (9.412903,3.740323)
  (9.412903,3.401613) rectangle (9.582258,3.570968)
  (9.582258,3.232258) rectangle (9.751613,3.401613)
  (9.751613,3.062903) rectangle (9.920968,3.232258)
  (9.920968,2.893548) rectangle (10.090323,3.062903)
  (10.090323,2.724194) rectangle (10.259677,2.893548)
  (10.259677,2.554839) rectangle (10.429032,2.724194)
  (10.429032,2.385484) rectangle (10.598387,2.554839)
  (10.598387,2.216129) rectangle (10.767742,2.385484)
  (10.767742,2.046774) rectangle (10.937097,2.216129)
  (10.937097,1.877419) rectangle (11.106452,2.046774)
  (11.106452,1.708065) rectangle (11.275806,1.877419);
\path[fill=black!1.00041061,draw=none]
  (8.058065,4.925806) rectangle (8.227419,5.095161)
  (8.227419,4.756452) rectangle (8.396774,4.925806)
  (8.396774,4.587097) rectangle (8.566129,4.756452)
  (8.566129,4.417742) rectangle (8.735484,4.587097)
  (8.735484,4.248387) rectangle (8.904839,4.417742)
  (8.904839,4.079032) rectangle (9.074194,4.248387)
  (9.074194,3.909677) rectangle (9.243548,4.079032)
  (9.243548,3.740323) rectangle (9.412903,3.909677)
  (9.412903,3.570968) rectangle (9.582258,3.740323)
  (9.582258,3.401613) rectangle (9.751613,3.570968)
  (9.751613,3.232258) rectangle (9.920968,3.401613)
  (9.920968,3.062903) rectangle (10.090323,3.232258)
  (10.090323,2.893548) rectangle (10.259677,3.062903)
  (10.259677,2.724194) rectangle (10.429032,2.893548)
  (10.429032,2.554839) rectangle (10.598387,2.724194)
  (10.598387,2.385484) rectangle (10.767742,2.554839)
  (10.767742,2.216129) rectangle (10.937097,2.385484)
  (10.937097,2.046774) rectangle (11.106452,2.216129)
  (11.106452,1.877419) rectangle (11.275806,2.046774)
  (11.275806,1.708065) rectangle (11.445161,1.877419);
\path[fill=black!0.08275750,draw=none]
  (8.058065,5.095161) rectangle (8.227419,5.264516)
  (8.227419,4.925806) rectangle (8.396774,5.095161)
  (8.396774,4.756452) rectangle (8.566129,4.925806)
  (8.566129,4.587097) rectangle (8.735484,4.756452)
  (8.735484,4.417742) rectangle (8.904839,4.587097)
  (8.904839,4.248387) rectangle (9.074194,4.417742)
  (9.074194,4.079032) rectangle (9.243548,4.248387)
  (9.243548,3.909677) rectangle (9.412903,4.079032)
  (9.412903,3.740323) rectangle (9.582258,3.909677)
  (9.582258,3.570968) rectangle (9.751613,3.740323)
  (9.751613,3.401613) rectangle (9.920968,3.570968)
  (9.920968,3.232258) rectangle (10.090323,3.401613)
  (10.090323,3.062903) rectangle (10.259677,3.232258)
  (10.259677,2.893548) rectangle (10.429032,3.062903)
  (10.429032,2.724194) rectangle (10.598387,2.893548)
  (10.598387,2.554839) rectangle (10.767742,2.724194)
  (10.767742,2.385484) rectangle (10.937097,2.554839)
  (10.937097,2.216129) rectangle (11.106452,2.385484)
  (11.106452,2.046774) rectangle (11.275806,2.216129)
  (11.275806,1.877419) rectangle (11.445161,2.046774)
  (11.445161,1.708065) rectangle (11.614516,1.877419);
\path[draw=black!40,line width=.4pt,fill=none] (7.550000,1.200000) rectangle (12.800000,6.450000);
\path[draw=black!55,line width=.35pt] (7.634677,1.200000) -- (7.634677,1.130000);
\node[inner sep=0pt,text=black!85] at (7.634677,0.990000) {$0$};
\path[draw=black!55,line width=.35pt] (8.481452,1.200000) -- (8.481452,1.130000);
\node[inner sep=0pt,text=black!85] at (8.481452,0.990000) {$5$};
\path[draw=black!55,line width=.35pt] (9.328226,1.200000) -- (9.328226,1.130000);
\node[inner sep=0pt,text=black!85] at (9.328226,0.990000) {$10$};
\path[draw=black!55,line width=.35pt] (10.175000,1.200000) -- (10.175000,1.130000);
\node[inner sep=0pt,text=black!85] at (10.175000,0.990000) {$15$};
\path[draw=black!55,line width=.35pt] (11.021774,1.200000) -- (11.021774,1.130000);
\node[inner sep=0pt,text=black!85] at (11.021774,0.990000) {$20$};
\path[draw=black!55,line width=.35pt] (11.868548,1.200000) -- (11.868548,1.130000);
\node[inner sep=0pt,text=black!85] at (11.868548,0.990000) {$25$};
\path[draw=black!55,line width=.35pt] (12.715323,1.200000) -- (12.715323,1.130000);
\node[inner sep=0pt,text=black!85] at (12.715323,0.990000) {$30$};
\path[draw=black!55,line width=.35pt] (7.550000,1.284677) -- (7.480000,1.284677);
\node[inner sep=0pt,anchor=east,text=black!85] at (7.400000,1.284677) {$0$};
\path[draw=black!55,line width=.35pt] (7.550000,2.131452) -- (7.480000,2.131452);
\node[inner sep=0pt,anchor=east,text=black!85] at (7.400000,2.131452) {$5$};
\path[draw=black!55,line width=.35pt] (7.550000,2.978226) -- (7.480000,2.978226);
\node[inner sep=0pt,anchor=east,text=black!85] at (7.400000,2.978226) {$10$};
\path[draw=black!55,line width=.35pt] (7.550000,3.825000) -- (7.480000,3.825000);
\node[inner sep=0pt,anchor=east,text=black!85] at (7.400000,3.825000) {$15$};
\path[draw=black!55,line width=.35pt] (7.550000,4.671774) -- (7.480000,4.671774);
\node[inner sep=0pt,anchor=east,text=black!85] at (7.400000,4.671774) {$20$};
\path[draw=black!55,line width=.35pt] (7.550000,5.518548) -- (7.480000,5.518548);
\node[inner sep=0pt,anchor=east,text=black!85] at (7.400000,5.518548) {$25$};
\path[draw=black!55,line width=.35pt] (7.550000,6.365323) -- (7.480000,6.365323);
\node[inner sep=0pt,anchor=east,text=black!85] at (7.400000,6.365323) {$30$};
\node[inner sep=0pt,text=black!85] at (10.175000,0.660000) {First off-body residue};
\node[inner sep=0pt,font=\small\bfseries] at (10.175000,7.400000) {With boundary line};
\node[inner sep=0pt,text=black!75] at (10.175000,6.970000) {$\LocalAtomWeight=1/2$};
\node[inner sep=0pt,text=black!85] at (10.175000,0.160000) {Line mass: $\LegSignalWeight\approx 0.1667$};
\path[fill=white,draw=none] (10.800000,3.600000) rectangle (12.770000,6.430000);
\path[fill=white,draw=none] (11.260000,3.940000) rectangle (12.510000,6.190000);
\path[fill=black!0.34762760,draw=none]
  (11.260000,3.940000) rectangle (11.510000,4.190000)
  (11.260000,5.940000) rectangle (11.510000,6.190000);
\path[fill=black!4.00217305,draw=none]
  (11.260000,4.190000) rectangle (11.510000,4.440000)
  (11.260000,5.690000) rectangle (11.510000,5.940000);
\path[fill=black!22.92359500,draw=none]
  (11.260000,4.440000) rectangle (11.510000,4.690000)
  (11.260000,5.440000) rectangle (11.510000,5.690000);
\path[fill=black!65.32431207,draw=none]
  (11.260000,4.690000) rectangle (11.510000,4.940000)
  (11.260000,5.190000) rectangle (11.510000,5.440000);
\path[fill=black!92.61305652,draw=none]
  (11.260000,4.940000) rectangle (11.510000,5.190000);
\path[fill=black!20.41114097,draw=none]
  (12.010000,3.940000) rectangle (12.260000,4.190000);
\path[fill=black!27.23552279,draw=none]
  (12.010000,4.190000) rectangle (12.260000,4.440000)
  (12.260000,3.940000) rectangle (12.510000,4.190000);
\path[fill=black!18.14323641,draw=none]
  (12.010000,4.440000) rectangle (12.260000,4.690000)
  (12.260000,4.190000) rectangle (12.510000,4.440000);
\path[fill=black!6.03172518,draw=none]
  (12.010000,4.690000) rectangle (12.260000,4.940000)
  (12.260000,4.440000) rectangle (12.510000,4.690000);
\path[fill=black!1.00041061,draw=none]
  (12.010000,4.940000) rectangle (12.260000,5.190000)
  (12.260000,4.690000) rectangle (12.510000,4.940000);
\path[fill=black!0.08275750,draw=none]
  (12.010000,5.190000) rectangle (12.260000,5.440000)
  (12.260000,4.940000) rectangle (12.510000,5.190000);
\path[draw=black!45,line width=.35pt,fill=none] (11.260000,3.940000) rectangle (12.510000,6.190000);
\path[draw=black!10,line width=.15pt] (11.510000,3.940000) -- (11.510000,6.190000);
\path[draw=black!10,line width=.15pt] (11.760000,3.940000) -- (11.760000,6.190000);
\path[draw=black!10,line width=.15pt] (12.010000,3.940000) -- (12.010000,6.190000);
\path[draw=black!10,line width=.15pt] (12.260000,3.940000) -- (12.260000,6.190000);
\path[draw=black!10,line width=.15pt] (11.260000,4.190000) -- (12.510000,4.190000);
\path[draw=black!10,line width=.15pt] (11.260000,4.440000) -- (12.510000,4.440000);
\path[draw=black!10,line width=.15pt] (11.260000,4.690000) -- (12.510000,4.690000);
\path[draw=black!10,line width=.15pt] (11.260000,4.940000) -- (12.510000,4.940000);
\path[draw=black!10,line width=.15pt] (11.260000,5.190000) -- (12.510000,5.190000);
\path[draw=black!10,line width=.15pt] (11.260000,5.440000) -- (12.510000,5.440000);
\path[draw=black!10,line width=.15pt] (11.260000,5.690000) -- (12.510000,5.690000);
\path[draw=black!10,line width=.15pt] (11.260000,5.940000) -- (12.510000,5.940000);
\path[draw=black!55,line width=.35pt] (11.385000,3.940000) -- (11.385000,3.890000);
\node[inner sep=0pt,font=\scriptsize] at (11.385000,3.750000) {$0$};
\path[draw=black!55,line width=.35pt] (12.385000,3.940000) -- (12.385000,3.890000);
\node[inner sep=0pt,font=\scriptsize] at (12.385000,3.750000) {$4$};
\path[draw=black!55,line width=.35pt] (11.260000,4.065000) -- (11.210000,4.065000);
\node[inner sep=0pt,font=\scriptsize,anchor=east] at (11.140000,4.065000) {$18$};
\path[draw=black!55,line width=.35pt] (11.260000,6.065000) -- (11.210000,6.065000);
\node[inner sep=0pt,font=\scriptsize,anchor=east] at (11.140000,6.065000) {$26$};
\node[inner sep=0pt,font=\scriptsize,text=black!75] at (11.885000,6.320000) {Boundary zoom};
\path[draw=black!55,line width=.4pt,densely dashed,fill=none] (7.550000,4.248387) rectangle (8.396774,5.772581);
\shade[bottom color=white,top color=black] (14.200000,1.200000) rectangle (14.500000,6.450000);
\path[draw=black!40,line width=.35pt,fill=none] (14.200000,1.200000) rectangle (14.500000,6.450000);
\path[draw=black!55,line width=.35pt] (14.500000,1.200000) -- (14.570000,1.200000);
\node[inner sep=0pt,anchor=west,text=black!85] at (14.650000,1.200000) {$0.000$};
\path[draw=black!55,line width=.35pt] (14.500000,2.250000) -- (14.570000,2.250000);
\node[inner sep=0pt,anchor=west,text=black!85] at (14.650000,2.250000) {$0.012$};
\path[draw=black!55,line width=.35pt] (14.500000,3.300000) -- (14.570000,3.300000);
\node[inner sep=0pt,anchor=west,text=black!85] at (14.650000,3.300000) {$0.024$};
\path[draw=black!55,line width=.35pt] (14.500000,4.350000) -- (14.570000,4.350000);
\node[inner sep=0pt,anchor=west,text=black!85] at (14.650000,4.350000) {$0.036$};
\path[draw=black!55,line width=.35pt] (14.500000,5.400000) -- (14.570000,5.400000);
\node[inner sep=0pt,anchor=west,text=black!85] at (14.650000,5.400000) {$0.048$};
\path[draw=black!55,line width=.35pt] (14.500000,6.450000) -- (14.570000,6.450000);
\node[inner sep=0pt,anchor=west,text=black!85] at (14.650000,6.450000) {$0.060$};
\node[inner sep=0pt,align=center,text=black!85] at (14.350000,6.970000) {Joint probability\\per residue pair};
\node[inner sep=0pt,text=black!85] at (14.350000,0.730000) {Shared scale};
\end{tikzpicture}
\endgroup%

